Geometry Matters in Packed 3D Attention

Packing a 3D field into a token sequence gives every token two indices: a coordinate in the sample and a position in memory. Raster, Morton, and block-contiguous layouts change the position and leave the coordinate alone. A positional mechanism indexed by sequence position can therefore learn the memory layout rather than the object, and accuracy on the training layout cannot reveal that it has. We introduce PACK3D, a local-global attention operator that separates memory layout from attention geometry. It attends exactly within a coordinate-defined neighborhood, sees the whole field through pooled summaries, and rotates queries and keys with axial RoPE at token-grid coordinates. Because keys are rotated before pooling, each query-to-summary logit is a weighted sum of query-key terms evaluated at the summarized tokens' displacements from the query. The operator is equivariant to any repacking that carries coordinates, neighborhoods, summary memberships, and within-block slots along with the tokens. When evaluated on Allen WTC-11 microscopy at 262k tokens, PACK3D and a matched packed-sequence RoPE control reach comparable Dice on the training layout. Repacking the same validation volumes then costs the packed control 0.048 macro Dice on average, with a loss in all six seeds, while PACK3D changes by 0.0001. On MSD Heart and Spleen, sequence indexing again changes more predictions under repacking, at little cost in Dice. PACK3D also exceeds a parameter-matched 3D U-Net by 0.009 Dice over six seeds, and a full PACK3D layer runs within 7-31% of window-attention latency while adding a global pathway. Geometry, not storage order, should index attention over packed 3D fields. Code is available at https://github.com/amilworks/Pack3D.

==> figures/fig_center_rotation.tex <==
% Exact (token-before) versus summary-center rotation, and the realized summary supports drawn
% to scale. Static figure; its only numbers are the support radii of Appendix B.8.
\begin{tikzpicture}[x=1cm, y=1cm, >={Stealth[length=3.2pt,width=2.6pt]},
  lab/.style={font=\footnotesize, text=cInk, inner sep=0pt},
  mut/.style={font=\footnotesize, text=cMuted, inner sep=0pt},
  ttl/.style={font=\footnotesize, text=cInk, inner sep=0pt, anchor=base west}]
% ---------------------------------------------------------------- (a) one support, two placements
\def\a{0.30}
\node[ttl] at (0,2.30) {\textbf{(a)}\enspace Two placements of the rotation};
\fill[shB] (2.00,0.40) rectangle +(4*\a,4*\a);
\foreach \i in {1,2,3} {
  \draw[white, line width=0.5pt] (2.00+\i*\a,0.40) -- +(0,4*\a);
  \draw[white, line width=0.5pt] (2.00,0.40+\i*\a) -- +(4*\a,0);
}
\draw[cInk, line width=0.5pt] (2.00,0.40) rectangle +(4*\a,4*\a);
\coordinate (mu) at (2.60,1.00);
\coordinate (x) at (0.25,1.00);
% exact: one displacement per member (four corner members drawn)
\foreach \u in {(2.15,0.55),(3.05,0.55),(2.15,1.45),(3.05,1.45)} {
  \draw[->, cAxial, line width=0.6pt, shorten >=1.1pt] (x) -- \u;
  \fill[cAxial] \u circle (0.9pt);
}
% summary center: one displacement to mu
\draw[->, cMuted, line width=0.9pt, dash pattern=on 2.2pt off 1.4pt, shorten >=2.2pt] (x) -- (mu);
\draw[cInk, line width=0.6pt] ($(mu)+(-0.06,-0.06)$) -- ($(mu)+(0.06,0.06)$) ($(mu)+(-0.06,0.06)$) -- ($(mu)+(0.06,-0.06)$);
% support radius
\draw[cInk, line width=0.45pt] (mu) -- (3.05,1.45);
\node[lab, anchor=south west] at (3.22,1.47) {\(\rho\)};
\node[lab, anchor=north] at (2.60,0.30) {support \(S\), center \(\mu\)};
\fill[cInk] (x) circle (1.5pt);
\node[lab, anchor=east] at ($(x)+(-0.08,0)$) {\(c_x\)};
% legend
\draw[cAxial, line width=0.6pt] (0.05,-0.20) -- +(0.40,0);
\node[lab, anchor=west] at (0.55,-0.20) {exact: rotate each member at \(c_u\)};
\draw[cMuted, line width=0.9pt, dash pattern=on 2.2pt off 1.4pt] (0.05,-0.55) -- +(0.40,0);
\node[lab, anchor=west] at (0.55,-0.55) {summary-center: rotate the pool at \(\mu\)};
% ---------------------------------------------------------------- (b) realized supports, to scale
\def\t{0.115}
\def\X{5.30}
\node[ttl] at (\X,2.30) {\textbf{(b)}\enspace Two supports, to scale (one \(z\)-slice)};
% raster-block final summary: a 1 x 4 x 64 slab made of sixteen 1 x 1 x 16 strips
\fill[shB] (\X,1.10) rectangle +(64*\t,4*\t);
\foreach \k in {1,2,3} { \draw[white, line width=0.7pt] (\X+16*\k*\t,1.10) -- +(0,4*\t); }
\foreach \j in {1,2,3} { \draw[white, line width=0.7pt] (\X,1.10+\j*\t) -- +(64*\t,0); }
\draw[cInk, line width=0.5pt] (\X,1.10) rectangle +(64*\t,4*\t);
\coordinate (m1) at (\X+32*\t,1.10+2*\t);
\draw[cInk, line width=0.45pt] (m1) -- (\X+63.5*\t,1.10+3.5*\t);
\draw[cInk, line width=0.6pt] ($(m1)+(-0.06,-0.06)$) -- ($(m1)+(0.06,0.06)$) ($(m1)+(-0.06,0.06)$) -- ($(m1)+(0.06,-0.06)$);
\node[lab, anchor=base west] at (\X,1.76) {raster-block final summary: \(1\times4\times64\) slab, 16 strips of \(1\times1\times16\)};
\node[lab, anchor=north east] at (\X+64*\t,1.02) {\(\rho\approx31.5\)};
% coordinate-shaped fine block, 1 x 4 x 4
\fill[shB] (\X,0.10) rectangle +(4*\t,4*\t);
\foreach \j in {1,2,3} {
  \draw[white, line width=0.4pt] (\X+\j*\t,0.10) -- +(0,4*\t);
  \draw[white, line width=0.4pt] (\X,0.10+\j*\t) -- +(4*\t,0);
}
\draw[cInk, line width=0.5pt] (\X,0.10) rectangle +(4*\t,4*\t);
\coordinate (m2) at (\X+2*\t,0.10+2*\t);
\draw[cInk, line width=0.45pt] (m2) -- (\X+3.5*\t,0.10+3.5*\t);
\node[lab, anchor=west] at (\X+4*\t+0.15,0.34) {a single coordinate-shaped fine block, \(1\times4\times4\): \(\rho\approx2.1\)};
% what the bound says
\node[mut, anchor=base west, align=left] at (\X,-0.50) {the per-pair form of the bound, \(\min\{2,\omega\rho\}\), is informative only for\\ \(\omega\lesssim1/\rho\): about 0.03 (slab) and 0.5 (block) radians per grid unit};
\end{tikzpicture}


==> figures/fig_packing_chase.tex <==
% The proof of Theorem 5 drawn as a diagram chase. Static figure; it contains no data.
% Left column: the compressed branch under the original packing. Right column: under a
% repacking. Rows are the stages of the operator; each square commutes for the stated reason.
\begin{tikzpicture}[>={Stealth[length=3.6pt,width=3pt]}, font=\small,
  lbl/.style={font=\footnotesize, text=cInk, inner sep=2pt},
  why/.style={font=\footnotesize, text=cInk, align=left, anchor=west, inner sep=0pt},
  ref/.style={font=\footnotesize, text=cMuted},
  arr/.style={->, draw=cInk, line width=0.45pt}]
\matrix (m) [matrix of math nodes, row sep=5.2mm, column sep=15mm,
             nodes={anchor=center, inner sep=2.4pt, text height=1.75ex, text depth=0.55ex}] {
X                              & PX \\
(Q,\,K,\,V)                    & (PQ,\,PK,\,PV) \\
(\widehat K,\,\widehat V)      & (P_F\widehat K,\,P_F\widehat V) \\
(\widetilde K,\,\widetilde V)  & (P_S\widetilde K,\,P_S\widetilde V) \\
S                              & PSP_S^{\top} \\
O^{\mathrm{cmp}}               & PO^{\mathrm{cmp}} \\
};
% Column headers
\node[ref, anchor=south] at ($(m-1-1.north)+(0,1.2mm)$) {packing \(\pi\)};
\node[ref, anchor=south] at ($(m-1-2.north)+(0,1.2mm)$) {repacking \(\pi'\)};
% The permutation relating each pair of arrays
\draw[arr] (m-1-1) -- node[above, lbl]{\(P\)} (m-1-2);
\draw[arr] (m-2-1) -- node[above, lbl]{\(P\)} (m-2-2);
\draw[arr] (m-3-1) -- node[above, lbl]{\(P_F\)} (m-3-2);
\draw[arr] (m-4-1) -- node[above, lbl]{\(P_S\)} (m-4-2);
\draw[arr] (m-5-1) -- node[above, lbl]{\(P(\cdot)P_S^{\top}\)} (m-5-2);
\draw[arr] (m-6-1) -- node[above, lbl]{\(P\)} (m-6-2);
% The stages of the operator
\draw[arr] (m-1-1) -- node[left, lbl]{shared maps, \(R(c_i)\)} (m-2-1);
\draw[arr] (m-2-1) -- node[left, lbl]{fine pooling \(A_f\)} (m-3-1);
\draw[arr] (m-3-1) -- node[left, lbl]{coarse pooling \(C\)} (m-4-1);
\draw[arr] (m-4-1) -- node[left, lbl]{scores \(Q\widetilde K^{\top}\!/\sqrt{d_h}\)} (m-5-1);
\draw[arr] (m-5-1) -- node[left, lbl]{\(\softmax_{\mathrm{row}}(\cdot)\,\widetilde V\)} (m-6-1);
\foreach \r [evaluate=\r as \s using int(\r+1)] in {1,...,5} {
  \draw[arr] (m-\r-2) -- (m-\s-2);
}
% Why each square commutes (numbers refer to the assumptions of Theorem 5)
\coordinate (W) at ($(m-4-2.east)+(4mm,0)$);
\node[why] at ($(W|-m-1-2)!0.5!(W|-m-2-2)$) {the permutation carries the coordinates,\\ and the maps are shared (3)};
\node[why] at ($(W|-m-2-2)!0.5!(W|-m-3-2)$) {\(A_f'=P_FA_fP^{\top}\): fine memberships\\ kept, slots transported (1, 2)};
\node[why] at ($(W|-m-3-2)!0.5!(W|-m-4-2)$) {\(C'=P_SCP_F^{\top}\): coarse memberships\\ kept (1), uniform coarse weights};
\node[why] at ($(W|-m-4-2)!0.5!(W|-m-5-2)$) {using \(Q'=PQ\):\\ \((PQ)(P_S\widetilde K)^{\top}\!/\sqrt{d_h}=PSP_S^{\top}\)};
\node[why] at ($(W|-m-5-2)!0.5!(W|-m-6-2)$) {using \(\widetilde V'=P_S\widetilde V\): row softmax commutes\\ with the permutations, and \(P_S^{\top}P_S=I\)};
\end{tikzpicture}


==> figures/fig_probes.tex <==
% Generated by make_probe_figure_tex.py from the evidence JSON. Do not edit by hand.
\begin{tikzpicture}[x=1cm, y=1cm, >={Stealth[length=3.2pt,width=2.6pt]},
  lab/.style={font=\footnotesize, text=cInk, inner sep=0pt},
  mut/.style={font=\footnotesize, text=cMuted, inner sep=0pt},
  tag/.style={font=\fontsize{6}{6}\selectfont, inner sep=0pt},
  ttl/.style={font=\footnotesize, text=cInk, inner sep=0pt, anchor=base west}]
\node[ttl] at (0,5.300) {\textbf{(a)}\enspace Placement probe: \(4^3\) lattice, \(2^3\) blocks, compressed branch only, query fixed};
\fill[cInk] (0.240,4.480) rectangle +(0.270,0.270);
\fill[shA] (0.510,4.480) rectangle +(0.270,0.270);
\fill[shA] (0.780,4.480) rectangle +(0.270,0.270);
\fill[shA] (1.050,4.480) rectangle +(0.270,0.270);
\fill[shA] (0.240,4.210) rectangle +(0.270,0.270);
\fill[shA] (0.510,4.210) rectangle +(0.270,0.270);
\fill[shA] (0.780,4.210) rectangle +(0.270,0.270);
\fill[shA] (1.050,4.210) rectangle +(0.270,0.270);
\fill[shA] (0.240,3.940) rectangle +(0.270,0.270);
\fill[shA] (0.510,3.940) rectangle +(0.270,0.270);
\fill[shA] (0.780,3.940) rectangle +(0.270,0.270);
\fill[cMuted] (1.050,3.940) rectangle +(0.270,0.270);
\fill[shA] (0.240,3.670) rectangle +(0.270,0.270);
\fill[shA] (0.510,3.670) rectangle +(0.270,0.270);
\fill[white] (0.780,3.670) rectangle +(0.270,0.270);
\fill[shA] (1.050,3.670) rectangle +(0.270,0.270);
\draw[white, line width=0.2pt] (0.510,3.670) -- +(0,1.080);
\draw[white, line width=0.2pt] (0.240,4.480) -- +(1.080,0);
\draw[white, line width=0.8pt] (0.780,3.670) -- +(0,1.080);
\draw[white, line width=0.8pt] (0.240,4.210) -- +(1.080,0);
\draw[white, line width=0.2pt] (1.050,3.670) -- +(0,1.080);
\draw[white, line width=0.2pt] (0.240,3.940) -- +(1.080,0);
\draw[cInk, line width=0.35pt] (1.050,3.940) rectangle +(0.270,0.270);
\draw[cInk, line width=0.35pt] (0.780,3.670) rectangle +(0.270,0.270);
\draw[cInk, line width=0.5pt] (0.240,3.670) rectangle +(1.080,1.080);
\node[tag, text=white] at (0.375,4.615) {$q$};
\node[tag, text=white] at (1.185,4.075) {$s$};
\node[tag, text=cInk] at (0.915,3.805) {$s'$};
\fill[cInk] (2.190,4.480) rectangle +(0.270,0.270);
\fill[shA] (2.460,4.480) rectangle +(0.270,0.270);
\fill[shA] (2.730,4.480) rectangle +(0.270,0.270);
\fill[shA] (3.000,4.480) rectangle +(0.270,0.270);
\fill[shA] (2.190,4.210) rectangle +(0.270,0.270);
\fill[shA] (2.460,4.210) rectangle +(0.270,0.270);
\fill[shA] (2.730,4.210) rectangle +(0.270,0.270);
\fill[shA] (3.000,4.210) rectangle +(0.270,0.270);
\fill[shA] (2.190,3.940) rectangle +(0.270,0.270);
\fill[shA] (2.460,3.940) rectangle +(0.270,0.270);
\fill[shA] (2.730,3.940) rectangle +(0.270,0.270);
\fill[white] (3.000,3.940) rectangle +(0.270,0.270);
\fill[shA] (2.190,3.670) rectangle +(0.270,0.270);
\fill[shA] (2.460,3.670) rectangle +(0.270,0.270);
\fill[cMuted] (2.730,3.670) rectangle +(0.270,0.270);
\fill[shA] (3.000,3.670) rectangle +(0.270,0.270);
\draw[white, line width=0.2pt] (2.460,3.670) -- +(0,1.080);
\draw[white, line width=0.2pt] (2.190,4.480) -- +(1.080,0);
\draw[white, line width=0.8pt] (2.730,3.670) -- +(0,1.080);
\draw[white, line width=0.8pt] (2.190,4.210) -- +(1.080,0);
\draw[white, line width=0.2pt] (3.000,3.670) -- +(0,1.080);
\draw[white, line width=0.2pt] (2.190,3.940) -- +(1.080,0);
\draw[cInk, line width=0.35pt] (3.000,3.940) rectangle +(0.270,0.270);
\draw[cInk, line width=0.35pt] (2.730,3.670) rectangle +(0.270,0.270);
\draw[cInk, line width=0.5pt] (2.190,3.670) rectangle +(1.080,1.080);
\node[tag, text=white] at (2.325,4.615) {$q$};
\node[tag, text=cInk] at (3.135,4.075) {$s'$};
\node[tag, text=white] at (2.865,3.805) {$s$};
\draw[<->, cInk, line width=0.5pt] (1.440,4.210) -- node[above, lab, yshift=2pt]{swap} (2.070,4.210);
\node[mut, anchor=north west, align=left] at (0.240,3.570) {same query, coordinates, block\\ center, and token multiset};
\node[mut, anchor=base west] at (5.620,4.790) {pooled key of the block};
\node[mut, anchor=base west] at (9.350,4.790) {accuracy, six seeds};
\draw[cGrid, line width=0.4pt] (9.350,3.610) -- (9.350,4.630);
\draw[cMuted, line width=0.45pt, dash pattern=on 1.6pt off 1.2pt] (10.350,3.610) -- (10.350,4.630);
\draw[cMuted, line width=0.4pt] (9.350,3.610) -- +(0,-0.05);
\node[mut, anchor=north] at (9.350,3.530) {0};
\draw[cMuted, line width=0.4pt] (10.350,3.610) -- +(0,-0.05);
\node[mut, anchor=north] at (10.350,3.530) {0.5};
\draw[cMuted, line width=0.4pt] (11.350,3.610) -- +(0,-0.05);
\node[mut, anchor=north] at (11.350,3.530) {1};
\node[lab, anchor=west] at (3.480,4.460) {token-before};
\node[lab, anchor=west] at (5.620,4.460) {\(\sum_u A_u R(c_u)\,k_u\)};
\node[lab, anchor=west] at (7.860,4.460) {changes};
\fill[cAxial] (9.350,4.380) rectangle +(1.999,0.16);
\node[lab, anchor=west] at (11.449,4.460) {0.9997};
\node[lab, anchor=west] at (3.480,4.120) {summary-center};
\node[lab, anchor=west] at (5.620,4.120) {\(R(\mu)\sum_u A_u k_u\)};
\node[lab, anchor=west] at (7.860,4.120) {unchanged};
\fill[shD] (9.350,4.040) rectangle +(1.000,0.16);
\node[lab, anchor=west] at (10.450,4.120) {0.5000};
\node[lab, anchor=west] at (3.480,3.780) {unrotated};
\node[lab, anchor=west] at (5.620,3.780) {\(\sum_u A_u k_u\)};
\node[lab, anchor=west] at (7.860,3.780) {unchanged};
\fill[shD] (9.350,3.700) rectangle +(1.000,0.16);
\node[lab, anchor=west] at (10.450,3.780) {0.5000};
\node[ttl] at (0,2.450) {\textbf{(b)}\enspace Long-range probe: \(6^3\) lattice, query at \((1,1,1)\), evidence block with origin \((4,4,4)\)};
\fill[shA] (0.240,1.610) rectangle +(0.290,0.290);
\fill[shA] (0.530,1.610) rectangle +(0.290,0.290);
\fill[shA] (0.820,1.610) rectangle +(0.290,0.290);
\fill[shA] (1.110,1.610) rectangle +(0.290,0.290);
\fill[shA] (1.400,1.610) rectangle +(0.290,0.290);
\fill[shA] (1.690,1.610) rectangle +(0.290,0.290);
\fill[shA] (0.240,1.320) rectangle +(0.290,0.290);
\fill[cInk] (0.530,1.320) rectangle +(0.290,0.290);
\fill[shA] (0.820,1.320) rectangle +(0.290,0.290);
\fill[shA] (1.110,1.320) rectangle +(0.290,0.290);
\fill[shA] (1.400,1.320) rectangle +(0.290,0.290);
\fill[shA] (1.690,1.320) rectangle +(0.290,0.290);
\fill[shA] (0.240,1.030) rectangle +(0.290,0.290);
\fill[shA] (0.530,1.030) rectangle +(0.290,0.290);
\fill[shA] (0.820,1.030) rectangle +(0.290,0.290);
\fill[shA] (1.110,1.030) rectangle +(0.290,0.290);
\fill[shA] (1.400,1.030) rectangle +(0.290,0.290);
\fill[shA] (1.690,1.030) rectangle +(0.290,0.290);
\fill[shA] (0.240,0.740) rectangle +(0.290,0.290);
\fill[shA] (0.530,0.740) rectangle +(0.290,0.290);
\fill[shA] (0.820,0.740) rectangle +(0.290,0.290);
\fill[shA] (1.110,0.740) rectangle +(0.290,0.290);
\fill[shA] (1.400,0.740) rectangle +(0.290,0.290);
\fill[shA] (1.690,0.740) rectangle +(0.290,0.290);
\fill[shA] (0.240,0.450) rectangle +(0.290,0.290);
\fill[shA] (0.530,0.450) rectangle +(0.290,0.290);
\fill[shA] (0.820,0.450) rectangle +(0.290,0.290);
\fill[shA] (1.110,0.450) rectangle +(0.290,0.290);
\fill[cMuted] (1.400,0.450) rectangle +(0.290,0.290);
\fill[cMuted] (1.690,0.450) rectangle +(0.290,0.290);
\fill[shA] (0.240,0.160) rectangle +(0.290,0.290);
\fill[shA] (0.530,0.160) rectangle +(0.290,0.290);
\fill[shA] (0.820,0.160) rectangle +(0.290,0.290);
\fill[shA] (1.110,0.160) rectangle +(0.290,0.290);
\fill[cMuted] (1.400,0.160) rectangle +(0.290,0.290);
\fill[cMuted] (1.690,0.160) rectangle +(0.290,0.290);
\draw[white, line width=0.2pt] (0.530,0.160) -- +(0,1.740);
\draw[white, line width=0.2pt] (0.240,1.610) -- +(1.740,0);
\draw[white, line width=0.8pt] (0.820,0.160) -- +(0,1.740);
\draw[white, line width=0.8pt] (0.240,1.320) -- +(1.740,0);
\draw[white, line width=0.2pt] (1.110,0.160) -- +(0,1.740);
\draw[white, line width=0.2pt] (0.240,1.030) -- +(1.740,0);
\draw[white, line width=0.8pt] (1.400,0.160) -- +(0,1.740);
\draw[white, line width=0.8pt] (0.240,0.740) -- +(1.740,0);
\draw[white, line width=0.2pt] (1.690,0.160) -- +(0,1.740);
\draw[white, line width=0.2pt] (0.240,0.450) -- +(1.740,0);
\draw[cInk, line width=0.5pt] (0.240,0.160) rectangle +(1.740,1.740);
\node[tag, text=white] at (0.675,1.465) {$q$};
\node[tag, text=cMuted, anchor=north] at (0.385,0.100) {0};
\node[tag, text=cMuted, anchor=east] at (0.180,1.755) {0};
\node[tag, text=cMuted, anchor=north] at (0.675,0.100) {1};
\node[tag, text=cMuted, anchor=east] at (0.180,1.465) {1};
\node[tag, text=cMuted, anchor=north] at (0.965,0.100) {2};
\node[tag, text=cMuted, anchor=east] at (0.180,1.175) {2};
\node[tag, text=cMuted, anchor=north] at (1.255,0.100) {3};
\node[tag, text=cMuted, anchor=east] at (0.180,0.885) {3};
\node[tag, text=cMuted, anchor=north] at (1.545,0.100) {4};
\node[tag, text=cMuted, anchor=east] at (0.180,0.595) {4};
\node[tag, text=cMuted, anchor=north] at (1.835,0.100) {5};
\node[tag, text=cMuted, anchor=east] at (0.180,0.305) {5};
\draw[cInk, line width=0.7pt, dash pattern=on 2pt off 1.2pt] (0.240,1.030) -- (1.110,1.030) -- (1.110,1.900);
\draw[->, cAxial, line width=0.8pt, shorten <=3.2pt] (0.675,1.465) .. controls (1.226,1.726) and (1.748,1.320) .. (1.690,0.769);
\draw[cMuted, line width=0.4pt] (0.675,-0.260) -- (0.675,-0.100) (1.545,-0.260) -- (1.545,-0.100);
\draw[<->, cMuted, line width=0.4pt] (0.675,-0.200) -- (1.545,-0.200);
\node[mut, anchor=west] at (1.645,-0.200) {offset 3 along each axis};
\draw[cInk, line width=0.7pt, dash pattern=on 2pt off 1.2pt] (2.280,1.700) -- +(0.38,0);
\node[lab, anchor=west] at (2.780,1.700) {local window, \(r=1\)};
\draw[cAxial, line width=0.8pt] (2.280,1.340) -- +(0.38,0);
\node[lab, anchor=west] at (2.780,1.340) {summary path};
\fill[cMuted] (2.380,0.890) rectangle +(0.18,0.18);
\node[lab, anchor=west] at (2.780,0.980) {block with the label bit};
\fill[cInk] (2.380,0.530) rectangle +(0.18,0.18);
\node[lab, anchor=west] at (2.780,0.620) {query};
\node[mut, anchor=base west] at (9.350,1.940) {accuracy, six seeds};
\draw[cGrid, line width=0.4pt] (9.350,0.095) -- (9.350,1.880);
\draw[cMuted, line width=0.45pt, dash pattern=on 1.6pt off 1.2pt] (10.350,0.095) -- (10.350,1.880);
\draw[cMuted, line width=0.4pt] (9.350,0.095) -- +(0,-0.05);
\node[mut, anchor=north] at (9.350,0.015) {0};
\draw[cMuted, line width=0.4pt] (10.350,0.095) -- +(0,-0.05);
\node[mut, anchor=north] at (10.350,0.015) {0.5};
\draw[cMuted, line width=0.4pt] (11.350,0.095) -- +(0,-0.05);
\node[mut, anchor=north] at (11.350,0.015) {1};
\node[lab, anchor=east] at (9.230,1.752) {local + global, \(r=1\)};
\fill[cAxial] (9.350,1.672) rectangle +(2.000,0.16);
\node[lab, anchor=west] at (11.450,1.752) {1.0000};
\node[lab, anchor=east] at (9.230,1.497) {local only, \(r=0\)};
\fill[shD] (9.350,1.417) rectangle +(1.000,0.16);
\node[lab, anchor=west] at (10.450,1.497) {0.5000};
\node[lab, anchor=east] at (9.230,1.242) {local only, \(r=1\)};
\fill[shD] (9.350,1.162) rectangle +(1.000,0.16);
\node[lab, anchor=west] at (10.450,1.242) {0.5000};
\node[lab, anchor=east] at (9.230,0.987) {local only, \(r=2\)};
\fill[shD] (9.350,0.907) rectangle +(1.000,0.16);
\node[lab, anchor=west] at (10.450,0.987) {0.5000};
\node[lab, anchor=east] at (9.230,0.732) {local only, \(r=3\)};
\fill[shD] (9.350,0.652) rectangle +(2.000,0.16);
\node[lab, anchor=west] at (11.450,0.732) {1.0000};
\node[lab, anchor=east] at (9.230,0.477) {local + global, bit zeroed};
\fill[cAxial!45] (9.350,0.397) rectangle +(1.000,0.16);
\node[lab, anchor=west] at (10.450,0.477) {0.5000};
\node[lab, anchor=east] at (9.230,0.222) {local + global, bit flipped};
\node[lab, anchor=west] at (9.450,0.222) {0.0000};
\end{tikzpicture}


==> figures/fig_repacking.tex <==
% Generated by make_repacking_figure_tex.py from the evidence JSON. Do not edit by hand.
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize,
  lab/.style={inner sep=0pt, outer sep=0pt},
  tag/.style={inner sep=0.45pt, outer sep=0pt, font=\fontsize{5}{5}\selectfont, text=cInk},
  stag/.style={inner sep=0.45pt, outer sep=0pt, font=\fontsize{6}{6}\selectfont, text=cInk},
  axmark/.style={circle, inner sep=0pt, outer sep=0pt, fill=cAxial, draw=white, line width=0.35pt, minimum size=4.2pt},
  pkmark/.style={rectangle, inner sep=0pt, outer sep=0pt, fill=cPacked, draw=white, line width=0.35pt, minimum size=3.8pt},
  sepmark/.style={regular polygon, regular polygon sides=3, inner sep=0pt, outer sep=0pt, fill=cSep, draw=white, line width=0.35pt, minimum size=5.4pt}]
\node[lab, anchor=base west] at (0.000,5.990) {\textbf{(a)\enspace Training layout}\enspace\textcolor{cMuted}{raster blocks}};
\fill[shA] (0.000,5.620) rectangle +(0.190,0.190);
\fill[shA] (0.190,5.620) rectangle +(0.190,0.190);
\fill[shA] (0.380,5.620) rectangle +(0.190,0.190);
\fill[shA] (0.570,5.620) rectangle +(0.190,0.190);
\fill[shA] (0.760,5.620) rectangle +(0.190,0.190);
\fill[shA] (0.950,5.620) rectangle +(0.190,0.190);
\fill[shA] (1.140,5.620) rectangle +(0.190,0.190);
\fill[shA] (1.330,5.620) rectangle +(0.190,0.190);
\fill[shA] (0.000,5.430) rectangle +(0.190,0.190);
\fill[shA] (0.190,5.430) rectangle +(0.190,0.190);
\fill[cInk] (0.380,5.430) rectangle +(0.190,0.190);
\fill[shA] (0.570,5.430) rectangle +(0.190,0.190);
\fill[shA] (0.760,5.430) rectangle +(0.190,0.190);
\fill[shA] (0.950,5.430) rectangle +(0.190,0.190);
\fill[shA] (1.140,5.430) rectangle +(0.190,0.190);
\fill[shA] (1.330,5.430) rectangle +(0.190,0.190);
\fill[shB] (0.000,5.240) rectangle +(0.190,0.190);
\fill[shB] (0.190,5.240) rectangle +(0.190,0.190);
\fill[cInk] (0.380,5.240) rectangle +(0.190,0.190);
\fill[shB] (0.570,5.240) rectangle +(0.190,0.190);
\fill[shB] (0.760,5.240) rectangle +(0.190,0.190);
\fill[shB] (0.950,5.240) rectangle +(0.190,0.190);
\fill[shB] (1.140,5.240) rectangle +(0.190,0.190);
\fill[shB] (1.330,5.240) rectangle +(0.190,0.190);
\fill[shB] (0.000,5.050) rectangle +(0.190,0.190);
\fill[shB] (0.190,5.050) rectangle +(0.190,0.190);
\fill[shB] (0.380,5.050) rectangle +(0.190,0.190);
\fill[shB] (0.570,5.050) rectangle +(0.190,0.190);
\fill[shB] (0.760,5.050) rectangle +(0.190,0.190);
\fill[shB] (0.950,5.050) rectangle +(0.190,0.190);
\fill[shB] (1.140,5.050) rectangle +(0.190,0.190);
\fill[shB] (1.330,5.050) rectangle +(0.190,0.190);
\fill[shC] (0.000,4.860) rectangle +(0.190,0.190);
\fill[shC] (0.190,4.860) rectangle +(0.190,0.190);
\fill[shC] (0.380,4.860) rectangle +(0.190,0.190);
\fill[shC] (0.570,4.860) rectangle +(0.190,0.190);
\fill[shC] (0.760,4.860) rectangle +(0.190,0.190);
\fill[shC] (0.950,4.860) rectangle +(0.190,0.190);
\fill[shC] (1.140,4.860) rectangle +(0.190,0.190);
\fill[shC] (1.330,4.860) rectangle +(0.190,0.190);
\fill[shC] (0.000,4.670) rectangle +(0.190,0.190);
\fill[shC] (0.190,4.670) rectangle +(0.190,0.190);
\fill[shC] (0.380,4.670) rectangle +(0.190,0.190);
\fill[shC] (0.570,4.670) rectangle +(0.190,0.190);
\fill[shC] (0.760,4.670) rectangle +(0.190,0.190);
\fill[shC] (0.950,4.670) rectangle +(0.190,0.190);
\fill[shC] (1.140,4.670) rectangle +(0.190,0.190);
\fill[shC] (1.330,4.670) rectangle +(0.190,0.190);
\fill[shD] (0.000,4.480) rectangle +(0.190,0.190);
\fill[shD] (0.190,4.480) rectangle +(0.190,0.190);
\fill[shD] (0.380,4.480) rectangle +(0.190,0.190);
\fill[shD] (0.570,4.480) rectangle +(0.190,0.190);
\fill[shD] (0.760,4.480) rectangle +(0.190,0.190);
\fill[shD] (0.950,4.480) rectangle +(0.190,0.190);
\fill[shD] (1.140,4.480) rectangle +(0.190,0.190);
\fill[shD] (1.330,4.480) rectangle +(0.190,0.190);
\fill[shD] (0.000,4.290) rectangle +(0.190,0.190);
\fill[shD] (0.190,4.290) rectangle +(0.190,0.190);
\fill[shD] (0.380,4.290) rectangle +(0.190,0.190);
\fill[shD] (0.570,4.290) rectangle +(0.190,0.190);
\fill[shD] (0.760,4.290) rectangle +(0.190,0.190);
\fill[shD] (0.950,4.290) rectangle +(0.190,0.190);
\fill[shD] (1.140,4.290) rectangle +(0.190,0.190);
\fill[shD] (1.330,4.290) rectangle +(0.190,0.190);
\draw[white, line width=0.15pt] (0.190,4.290) -- +(0,1.520);
\draw[white, line width=0.15pt] (0.000,4.480) -- +(1.520,0);
\draw[white, line width=0.15pt] (0.380,4.290) -- +(0,1.520);
\draw[white, line width=0.15pt] (0.000,4.670) -- +(1.520,0);
\draw[white, line width=0.15pt] (0.570,4.290) -- +(0,1.520);
\draw[white, line width=0.15pt] (0.000,4.860) -- +(1.520,0);
\draw[white, line width=0.15pt] (0.760,4.290) -- +(0,1.520);
\draw[white, line width=0.15pt] (0.000,5.050) -- +(1.520,0);
\draw[white, line width=0.15pt] (0.950,4.290) -- +(0,1.520);
\draw[white, line width=0.15pt] (0.000,5.240) -- +(1.520,0);
\draw[white, line width=0.15pt] (1.140,4.290) -- +(0,1.520);
\draw[white, line width=0.15pt] (0.000,5.430) -- +(1.520,0);
\draw[white, line width=0.15pt] (1.330,4.290) -- +(0,1.520);
\draw[white, line width=0.15pt] (0.000,5.620) -- +(1.520,0);
\draw[white, line width=0.7pt] (0.000,5.620) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.190,5.620) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.380,5.620) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.760,5.620) -- +(0,0.190);
\draw[white, line width=0.7pt] (0.570,5.620) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.760,5.620) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.950,5.620) -- +(0.190,0);
\draw[white, line width=0.7pt] (1.140,5.620) -- +(0.190,0);
\draw[white, line width=0.7pt] (1.330,5.620) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (0.000,5.430) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (0.190,5.430) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (0.380,5.430) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.760,5.430) -- +(0,0.190);
\draw[cInk, line width=0.55pt] (0.570,5.430) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (0.760,5.430) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (0.950,5.430) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (1.140,5.430) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (1.330,5.430) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.000,5.240) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.190,5.240) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.380,5.240) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.760,5.240) -- +(0,0.190);
\draw[white, line width=0.7pt] (0.570,5.240) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.760,5.240) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.950,5.240) -- +(0.190,0);
\draw[white, line width=0.7pt] (1.140,5.240) -- +(0.190,0);
\draw[white, line width=0.7pt] (1.330,5.240) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (0.000,5.050) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (0.190,5.050) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (0.380,5.050) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.760,5.050) -- +(0,0.190);
\draw[cInk, line width=0.55pt] (0.570,5.050) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (0.760,5.050) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (0.950,5.050) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (1.140,5.050) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (1.330,5.050) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.000,4.860) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.190,4.860) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.380,4.860) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.760,4.860) -- +(0,0.190);
\draw[white, line width=0.7pt] (0.570,4.860) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.760,4.860) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.950,4.860) -- +(0.190,0);
\draw[white, line width=0.7pt] (1.140,4.860) -- +(0.190,0);
\draw[white, line width=0.7pt] (1.330,4.860) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (0.000,4.670) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (0.190,4.670) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (0.380,4.670) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.760,4.670) -- +(0,0.190);
\draw[cInk, line width=0.55pt] (0.570,4.670) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (0.760,4.670) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (0.950,4.670) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (1.140,4.670) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (1.330,4.670) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.000,4.480) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.190,4.480) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.380,4.480) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.760,4.480) -- +(0,0.190);
\draw[white, line width=0.7pt] (0.570,4.480) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.760,4.480) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.950,4.480) -- +(0.190,0);
\draw[white, line width=0.7pt] (1.140,4.480) -- +(0.190,0);
\draw[white, line width=0.7pt] (1.330,4.480) -- +(0.190,0);
\draw[white, line width=0.7pt] (0.760,4.290) -- +(0,0.190);
\draw[cInk, line width=0.55pt] (0.000,4.290) rectangle +(1.520,1.520);
\node[lab, text=white, font=\fontsize{5}{5}\selectfont] at (0.475,5.525) {$q$};
\node[lab, text=white, font=\fontsize{5}{5}\selectfont] at (0.475,5.335) {$k$};
\node[tag, fill=shA] at (0.095,5.715) {1};
\node[tag, fill=shB] at (0.095,5.335) {2};
\node[tag, fill=shC] at (0.095,4.955) {3};
\node[tag, fill=shD] at (0.095,4.575) {4};
\node[lab, anchor=west] at (1.760,5.640) {$q\to k$:};
\node[axmark] at (1.830,5.285) {};
\node[lab, anchor=west] at (1.970,5.285) {$\Delta c=(1,0)$};
\node[pkmark] at (1.830,4.930) {};
\node[lab, anchor=west] at (1.970,4.930) {$\Delta\mathrm{seq}=+8$};
\node[lab, anchor=west] at (1.760,4.575) {groups 1, 2};
\fill[shA] (0.000,3.660) rectangle +(1.080,0.200);
\fill[shB] (1.080,3.660) rectangle +(1.080,0.200);
\fill[shC] (2.160,3.660) rectangle +(1.080,0.200);
\fill[shD] (3.240,3.660) rectangle +(1.080,0.200);
\draw[white, line width=0.5pt] (0.270,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (0.540,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (0.810,3.660) -- +(0,0.200);
\draw[cInk, line width=0.55pt] (1.080,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (1.350,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (1.620,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (1.890,3.660) -- +(0,0.200);
\draw[cInk, line width=0.55pt] (2.160,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (2.430,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (2.700,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (2.970,3.660) -- +(0,0.200);
\draw[cInk, line width=0.55pt] (3.240,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (3.510,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (3.780,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (4.050,3.660) -- +(0,0.200);
\node[stag, fill=shA] at (0.135,3.760) {1};
\node[stag, fill=shB] at (1.215,3.760) {2};
\node[stag, fill=shC] at (2.295,3.760) {3};
\node[stag, fill=shD] at (3.375,3.760) {4};
\draw[cInk, line width=0.55pt] (0.000,3.660) rectangle +(4.320,0.200);
\fill[cInk] (0.709,3.880) -- +(-0.055,0.10) -- +(0.055,0.10) -- cycle;
\node[lab, anchor=south, font=\fontsize{6}{6}\selectfont] at (0.709,4.010) {$q$};
\fill[cInk] (1.249,3.880) -- +(-0.055,0.10) -- +(0.055,0.10) -- cycle;
\node[lab, anchor=south, font=\fontsize{6}{6}\selectfont] at (1.249,4.010) {$k$};
\node[lab, anchor=north west, text=cMuted] at (0.000,3.580) {memory order $\rightarrow$};
\node[lab, anchor=base west] at (4.750,5.990) {\textbf{Pure repack}\enspace\textcolor{cMuted}{same groups, new order}};
\fill[shA] (4.750,5.620) rectangle +(0.190,0.190);
\fill[shA] (4.940,5.620) rectangle +(0.190,0.190);
\fill[shA] (5.130,5.620) rectangle +(0.190,0.190);
\fill[shA] (5.320,5.620) rectangle +(0.190,0.190);
\fill[shA] (5.510,5.620) rectangle +(0.190,0.190);
\fill[shA] (5.700,5.620) rectangle +(0.190,0.190);
\fill[shA] (5.890,5.620) rectangle +(0.190,0.190);
\fill[shA] (6.080,5.620) rectangle +(0.190,0.190);
\fill[shA] (4.750,5.430) rectangle +(0.190,0.190);
\fill[shA] (4.940,5.430) rectangle +(0.190,0.190);
\fill[cInk] (5.130,5.430) rectangle +(0.190,0.190);
\fill[shA] (5.320,5.430) rectangle +(0.190,0.190);
\fill[shA] (5.510,5.430) rectangle +(0.190,0.190);
\fill[shA] (5.700,5.430) rectangle +(0.190,0.190);
\fill[shA] (5.890,5.430) rectangle +(0.190,0.190);
\fill[shA] (6.080,5.430) rectangle +(0.190,0.190);
\fill[shB] (4.750,5.240) rectangle +(0.190,0.190);
\fill[shB] (4.940,5.240) rectangle +(0.190,0.190);
\fill[cInk] (5.130,5.240) rectangle +(0.190,0.190);
\fill[shB] (5.320,5.240) rectangle +(0.190,0.190);
\fill[shB] (5.510,5.240) rectangle +(0.190,0.190);
\fill[shB] (5.700,5.240) rectangle +(0.190,0.190);
\fill[shB] (5.890,5.240) rectangle +(0.190,0.190);
\fill[shB] (6.080,5.240) rectangle +(0.190,0.190);
\fill[shB] (4.750,5.050) rectangle +(0.190,0.190);
\fill[shB] (4.940,5.050) rectangle +(0.190,0.190);
\fill[shB] (5.130,5.050) rectangle +(0.190,0.190);
\fill[shB] (5.320,5.050) rectangle +(0.190,0.190);
\fill[shB] (5.510,5.050) rectangle +(0.190,0.190);
\fill[shB] (5.700,5.050) rectangle +(0.190,0.190);
\fill[shB] (5.890,5.050) rectangle +(0.190,0.190);
\fill[shB] (6.080,5.050) rectangle +(0.190,0.190);
\fill[shC] (4.750,4.860) rectangle +(0.190,0.190);
\fill[shC] (4.940,4.860) rectangle +(0.190,0.190);
\fill[shC] (5.130,4.860) rectangle +(0.190,0.190);
\fill[shC] (5.320,4.860) rectangle +(0.190,0.190);
\fill[shC] (5.510,4.860) rectangle +(0.190,0.190);
\fill[shC] (5.700,4.860) rectangle +(0.190,0.190);
\fill[shC] (5.890,4.860) rectangle +(0.190,0.190);
\fill[shC] (6.080,4.860) rectangle +(0.190,0.190);
\fill[shC] (4.750,4.670) rectangle +(0.190,0.190);
\fill[shC] (4.940,4.670) rectangle +(0.190,0.190);
\fill[shC] (5.130,4.670) rectangle +(0.190,0.190);
\fill[shC] (5.320,4.670) rectangle +(0.190,0.190);
\fill[shC] (5.510,4.670) rectangle +(0.190,0.190);
\fill[shC] (5.700,4.670) rectangle +(0.190,0.190);
\fill[shC] (5.890,4.670) rectangle +(0.190,0.190);
\fill[shC] (6.080,4.670) rectangle +(0.190,0.190);
\fill[shD] (4.750,4.480) rectangle +(0.190,0.190);
\fill[shD] (4.940,4.480) rectangle +(0.190,0.190);
\fill[shD] (5.130,4.480) rectangle +(0.190,0.190);
\fill[shD] (5.320,4.480) rectangle +(0.190,0.190);
\fill[shD] (5.510,4.480) rectangle +(0.190,0.190);
\fill[shD] (5.700,4.480) rectangle +(0.190,0.190);
\fill[shD] (5.890,4.480) rectangle +(0.190,0.190);
\fill[shD] (6.080,4.480) rectangle +(0.190,0.190);
\fill[shD] (4.750,4.290) rectangle +(0.190,0.190);
\fill[shD] (4.940,4.290) rectangle +(0.190,0.190);
\fill[shD] (5.130,4.290) rectangle +(0.190,0.190);
\fill[shD] (5.320,4.290) rectangle +(0.190,0.190);
\fill[shD] (5.510,4.290) rectangle +(0.190,0.190);
\fill[shD] (5.700,4.290) rectangle +(0.190,0.190);
\fill[shD] (5.890,4.290) rectangle +(0.190,0.190);
\fill[shD] (6.080,4.290) rectangle +(0.190,0.190);
\draw[white, line width=0.15pt] (4.940,4.290) -- +(0,1.520);
\draw[white, line width=0.15pt] (4.750,4.480) -- +(1.520,0);
\draw[white, line width=0.15pt] (5.130,4.290) -- +(0,1.520);
\draw[white, line width=0.15pt] (4.750,4.670) -- +(1.520,0);
\draw[white, line width=0.15pt] (5.320,4.290) -- +(0,1.520);
\draw[white, line width=0.15pt] (4.750,4.860) -- +(1.520,0);
\draw[white, line width=0.15pt] (5.510,4.290) -- +(0,1.520);
\draw[white, line width=0.15pt] (4.750,5.050) -- +(1.520,0);
\draw[white, line width=0.15pt] (5.700,4.290) -- +(0,1.520);
\draw[white, line width=0.15pt] (4.750,5.240) -- +(1.520,0);
\draw[white, line width=0.15pt] (5.890,4.290) -- +(0,1.520);
\draw[white, line width=0.15pt] (4.750,5.430) -- +(1.520,0);
\draw[white, line width=0.15pt] (6.080,4.290) -- +(0,1.520);
\draw[white, line width=0.15pt] (4.750,5.620) -- +(1.520,0);
\draw[white, line width=0.7pt] (4.750,5.620) -- +(0.190,0);
\draw[white, line width=0.7pt] (4.940,5.620) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.130,5.620) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.510,5.620) -- +(0,0.190);
\draw[white, line width=0.7pt] (5.320,5.620) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.510,5.620) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.700,5.620) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.890,5.620) -- +(0.190,0);
\draw[white, line width=0.7pt] (6.080,5.620) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (4.750,5.430) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (4.940,5.430) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (5.130,5.430) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.510,5.430) -- +(0,0.190);
\draw[cInk, line width=0.55pt] (5.320,5.430) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (5.510,5.430) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (5.700,5.430) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (5.890,5.430) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (6.080,5.430) -- +(0.190,0);
\draw[white, line width=0.7pt] (4.750,5.240) -- +(0.190,0);
\draw[white, line width=0.7pt] (4.940,5.240) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.130,5.240) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.510,5.240) -- +(0,0.190);
\draw[white, line width=0.7pt] (5.320,5.240) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.510,5.240) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.700,5.240) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.890,5.240) -- +(0.190,0);
\draw[white, line width=0.7pt] (6.080,5.240) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (4.750,5.050) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (4.940,5.050) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (5.130,5.050) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.510,5.050) -- +(0,0.190);
\draw[cInk, line width=0.55pt] (5.320,5.050) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (5.510,5.050) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (5.700,5.050) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (5.890,5.050) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (6.080,5.050) -- +(0.190,0);
\draw[white, line width=0.7pt] (4.750,4.860) -- +(0.190,0);
\draw[white, line width=0.7pt] (4.940,4.860) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.130,4.860) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.510,4.860) -- +(0,0.190);
\draw[white, line width=0.7pt] (5.320,4.860) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.510,4.860) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.700,4.860) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.890,4.860) -- +(0.190,0);
\draw[white, line width=0.7pt] (6.080,4.860) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (4.750,4.670) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (4.940,4.670) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (5.130,4.670) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.510,4.670) -- +(0,0.190);
\draw[cInk, line width=0.55pt] (5.320,4.670) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (5.510,4.670) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (5.700,4.670) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (5.890,4.670) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (6.080,4.670) -- +(0.190,0);
\draw[white, line width=0.7pt] (4.750,4.480) -- +(0.190,0);
\draw[white, line width=0.7pt] (4.940,4.480) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.130,4.480) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.510,4.480) -- +(0,0.190);
\draw[white, line width=0.7pt] (5.320,4.480) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.510,4.480) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.700,4.480) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.890,4.480) -- +(0.190,0);
\draw[white, line width=0.7pt] (6.080,4.480) -- +(0.190,0);
\draw[white, line width=0.7pt] (5.510,4.290) -- +(0,0.190);
\draw[cInk, line width=0.55pt] (4.750,4.290) rectangle +(1.520,1.520);
\node[lab, text=white, font=\fontsize{5}{5}\selectfont] at (5.225,5.525) {$q$};
\node[lab, text=white, font=\fontsize{5}{5}\selectfont] at (5.225,5.335) {$k$};
\node[tag, fill=shA] at (4.845,5.715) {1};
\node[tag, fill=shB] at (4.845,5.335) {2};
\node[tag, fill=shC] at (4.845,4.955) {3};
\node[tag, fill=shD] at (4.845,4.575) {4};
\node[lab, anchor=west] at (6.510,5.640) {$q\to k$:};
\node[axmark] at (6.580,5.285) {};
\node[lab, anchor=west] at (6.720,5.285) {$\Delta c=(1,0)$};
\node[pkmark] at (6.580,4.930) {};
\node[lab, anchor=west] at (6.720,4.930) {$\Delta\mathrm{seq}=-40$};
\node[lab, anchor=west] at (6.510,4.575) {groups 1, 2};
\fill[shB] (4.750,3.660) rectangle +(1.080,0.200);
\fill[shD] (5.830,3.660) rectangle +(1.080,0.200);
\fill[shA] (6.910,3.660) rectangle +(1.080,0.200);
\fill[shC] (7.990,3.660) rectangle +(1.080,0.200);
\draw[white, line width=0.5pt] (5.020,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (5.290,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (5.560,3.660) -- +(0,0.200);
\draw[cInk, line width=0.55pt] (5.830,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (6.100,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (6.370,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (6.640,3.660) -- +(0,0.200);
\draw[cInk, line width=0.55pt] (6.910,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (7.180,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (7.450,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (7.720,3.660) -- +(0,0.200);
\draw[cInk, line width=0.55pt] (7.990,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (8.260,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (8.530,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (8.800,3.660) -- +(0,0.200);
\node[stag, fill=shB] at (4.885,3.760) {2};
\node[stag, fill=shD] at (5.965,3.760) {4};
\node[stag, fill=shA] at (7.045,3.760) {1};
\node[stag, fill=shC] at (8.125,3.760) {3};
\draw[cInk, line width=0.55pt] (4.750,3.660) rectangle +(4.320,0.200);
\fill[cInk] (7.619,3.880) -- +(-0.055,0.10) -- +(0.055,0.10) -- cycle;
\node[lab, anchor=south, font=\fontsize{6}{6}\selectfont] at (7.619,4.010) {$q$};
\fill[cInk] (4.919,3.880) -- +(-0.055,0.10) -- +(0.055,0.10) -- cycle;
\node[lab, anchor=south, font=\fontsize{6}{6}\selectfont] at (4.919,4.010) {$k$};
\node[lab, anchor=base west] at (9.500,5.990) {\textbf{Named-layout switch}\enspace\textcolor{cMuted}{new groups}};
\fill[shA] (9.500,5.620) rectangle +(0.190,0.190);
\fill[shA] (9.690,5.620) rectangle +(0.190,0.190);
\fill[shA] (9.880,5.620) rectangle +(0.190,0.190);
\fill[shA] (10.070,5.620) rectangle +(0.190,0.190);
\fill[shB] (10.260,5.620) rectangle +(0.190,0.190);
\fill[shB] (10.450,5.620) rectangle +(0.190,0.190);
\fill[shB] (10.640,5.620) rectangle +(0.190,0.190);
\fill[shB] (10.830,5.620) rectangle +(0.190,0.190);
\fill[shA] (9.500,5.430) rectangle +(0.190,0.190);
\fill[shA] (9.690,5.430) rectangle +(0.190,0.190);
\fill[cInk] (9.880,5.430) rectangle +(0.190,0.190);
\fill[shA] (10.070,5.430) rectangle +(0.190,0.190);
\fill[shB] (10.260,5.430) rectangle +(0.190,0.190);
\fill[shB] (10.450,5.430) rectangle +(0.190,0.190);
\fill[shB] (10.640,5.430) rectangle +(0.190,0.190);
\fill[shB] (10.830,5.430) rectangle +(0.190,0.190);
\fill[shA] (9.500,5.240) rectangle +(0.190,0.190);
\fill[shA] (9.690,5.240) rectangle +(0.190,0.190);
\fill[cInk] (9.880,5.240) rectangle +(0.190,0.190);
\fill[shA] (10.070,5.240) rectangle +(0.190,0.190);
\fill[shB] (10.260,5.240) rectangle +(0.190,0.190);
\fill[shB] (10.450,5.240) rectangle +(0.190,0.190);
\fill[shB] (10.640,5.240) rectangle +(0.190,0.190);
\fill[shB] (10.830,5.240) rectangle +(0.190,0.190);
\fill[shA] (9.500,5.050) rectangle +(0.190,0.190);
\fill[shA] (9.690,5.050) rectangle +(0.190,0.190);
\fill[shA] (9.880,5.050) rectangle +(0.190,0.190);
\fill[shA] (10.070,5.050) rectangle +(0.190,0.190);
\fill[shB] (10.260,5.050) rectangle +(0.190,0.190);
\fill[shB] (10.450,5.050) rectangle +(0.190,0.190);
\fill[shB] (10.640,5.050) rectangle +(0.190,0.190);
\fill[shB] (10.830,5.050) rectangle +(0.190,0.190);
\fill[shC] (9.500,4.860) rectangle +(0.190,0.190);
\fill[shC] (9.690,4.860) rectangle +(0.190,0.190);
\fill[shC] (9.880,4.860) rectangle +(0.190,0.190);
\fill[shC] (10.070,4.860) rectangle +(0.190,0.190);
\fill[shD] (10.260,4.860) rectangle +(0.190,0.190);
\fill[shD] (10.450,4.860) rectangle +(0.190,0.190);
\fill[shD] (10.640,4.860) rectangle +(0.190,0.190);
\fill[shD] (10.830,4.860) rectangle +(0.190,0.190);
\fill[shC] (9.500,4.670) rectangle +(0.190,0.190);
\fill[shC] (9.690,4.670) rectangle +(0.190,0.190);
\fill[shC] (9.880,4.670) rectangle +(0.190,0.190);
\fill[shC] (10.070,4.670) rectangle +(0.190,0.190);
\fill[shD] (10.260,4.670) rectangle +(0.190,0.190);
\fill[shD] (10.450,4.670) rectangle +(0.190,0.190);
\fill[shD] (10.640,4.670) rectangle +(0.190,0.190);
\fill[shD] (10.830,4.670) rectangle +(0.190,0.190);
\fill[shC] (9.500,4.480) rectangle +(0.190,0.190);
\fill[shC] (9.690,4.480) rectangle +(0.190,0.190);
\fill[shC] (9.880,4.480) rectangle +(0.190,0.190);
\fill[shC] (10.070,4.480) rectangle +(0.190,0.190);
\fill[shD] (10.260,4.480) rectangle +(0.190,0.190);
\fill[shD] (10.450,4.480) rectangle +(0.190,0.190);
\fill[shD] (10.640,4.480) rectangle +(0.190,0.190);
\fill[shD] (10.830,4.480) rectangle +(0.190,0.190);
\fill[shC] (9.500,4.290) rectangle +(0.190,0.190);
\fill[shC] (9.690,4.290) rectangle +(0.190,0.190);
\fill[shC] (9.880,4.290) rectangle +(0.190,0.190);
\fill[shC] (10.070,4.290) rectangle +(0.190,0.190);
\fill[shD] (10.260,4.290) rectangle +(0.190,0.190);
\fill[shD] (10.450,4.290) rectangle +(0.190,0.190);
\fill[shD] (10.640,4.290) rectangle +(0.190,0.190);
\fill[shD] (10.830,4.290) rectangle +(0.190,0.190);
\draw[white, line width=0.15pt] (9.690,4.290) -- +(0,1.520);
\draw[white, line width=0.15pt] (9.500,4.480) -- +(1.520,0);
\draw[white, line width=0.15pt] (9.880,4.290) -- +(0,1.520);
\draw[white, line width=0.15pt] (9.500,4.670) -- +(1.520,0);
\draw[white, line width=0.15pt] (10.070,4.290) -- +(0,1.520);
\draw[white, line width=0.15pt] (9.500,4.860) -- +(1.520,0);
\draw[white, line width=0.15pt] (10.260,4.290) -- +(0,1.520);
\draw[white, line width=0.15pt] (9.500,5.050) -- +(1.520,0);
\draw[white, line width=0.15pt] (10.450,4.290) -- +(0,1.520);
\draw[white, line width=0.15pt] (9.500,5.240) -- +(1.520,0);
\draw[white, line width=0.15pt] (10.640,4.290) -- +(0,1.520);
\draw[white, line width=0.15pt] (9.500,5.430) -- +(1.520,0);
\draw[white, line width=0.15pt] (10.830,4.290) -- +(0,1.520);
\draw[white, line width=0.15pt] (9.500,5.620) -- +(1.520,0);
\draw[white, line width=0.7pt] (9.880,5.620) -- +(0,0.190);
\draw[cInk, line width=0.55pt] (10.260,5.620) -- +(0,0.190);
\draw[white, line width=0.7pt] (10.640,5.620) -- +(0,0.190);
\draw[white, line width=0.7pt] (9.500,5.430) -- +(0.190,0);
\draw[white, line width=0.7pt] (9.880,5.430) -- +(0,0.190);
\draw[white, line width=0.7pt] (9.690,5.430) -- +(0.190,0);
\draw[white, line width=0.7pt] (9.880,5.430) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (10.260,5.430) -- +(0,0.190);
\draw[white, line width=0.7pt] (10.070,5.430) -- +(0.190,0);
\draw[white, line width=0.7pt] (10.260,5.430) -- +(0.190,0);
\draw[white, line width=0.7pt] (10.640,5.430) -- +(0,0.190);
\draw[white, line width=0.7pt] (10.450,5.430) -- +(0.190,0);
\draw[white, line width=0.7pt] (10.640,5.430) -- +(0.190,0);
\draw[white, line width=0.7pt] (10.830,5.430) -- +(0.190,0);
\draw[white, line width=0.7pt] (9.880,5.240) -- +(0,0.190);
\draw[cInk, line width=0.55pt] (10.260,5.240) -- +(0,0.190);
\draw[white, line width=0.7pt] (10.640,5.240) -- +(0,0.190);
\draw[cInk, line width=0.55pt] (9.500,5.050) -- +(0.190,0);
\draw[white, line width=0.7pt] (9.880,5.050) -- +(0,0.190);
\draw[cInk, line width=0.55pt] (9.690,5.050) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (9.880,5.050) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (10.260,5.050) -- +(0,0.190);
\draw[cInk, line width=0.55pt] (10.070,5.050) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (10.260,5.050) -- +(0.190,0);
\draw[white, line width=0.7pt] (10.640,5.050) -- +(0,0.190);
\draw[cInk, line width=0.55pt] (10.450,5.050) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (10.640,5.050) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (10.830,5.050) -- +(0.190,0);
\draw[white, line width=0.7pt] (9.880,4.860) -- +(0,0.190);
\draw[cInk, line width=0.55pt] (10.260,4.860) -- +(0,0.190);
\draw[white, line width=0.7pt] (10.640,4.860) -- +(0,0.190);
\draw[white, line width=0.7pt] (9.500,4.670) -- +(0.190,0);
\draw[white, line width=0.7pt] (9.880,4.670) -- +(0,0.190);
\draw[white, line width=0.7pt] (9.690,4.670) -- +(0.190,0);
\draw[white, line width=0.7pt] (9.880,4.670) -- +(0.190,0);
\draw[cInk, line width=0.55pt] (10.260,4.670) -- +(0,0.190);
\draw[white, line width=0.7pt] (10.070,4.670) -- +(0.190,0);
\draw[white, line width=0.7pt] (10.260,4.670) -- +(0.190,0);
\draw[white, line width=0.7pt] (10.640,4.670) -- +(0,0.190);
\draw[white, line width=0.7pt] (10.450,4.670) -- +(0.190,0);
\draw[white, line width=0.7pt] (10.640,4.670) -- +(0.190,0);
\draw[white, line width=0.7pt] (10.830,4.670) -- +(0.190,0);
\draw[white, line width=0.7pt] (9.880,4.480) -- +(0,0.190);
\draw[cInk, line width=0.55pt] (10.260,4.480) -- +(0,0.190);
\draw[white, line width=0.7pt] (10.640,4.480) -- +(0,0.190);
\draw[white, line width=0.7pt] (9.880,4.290) -- +(0,0.190);
\draw[cInk, line width=0.55pt] (10.260,4.290) -- +(0,0.190);
\draw[white, line width=0.7pt] (10.640,4.290) -- +(0,0.190);
\draw[cInk, line width=0.55pt] (9.500,4.290) rectangle +(1.520,1.520);
\node[lab, text=white, font=\fontsize{5}{5}\selectfont] at (9.975,5.525) {$q$};
\node[lab, text=white, font=\fontsize{5}{5}\selectfont] at (9.975,5.335) {$k$};
\node[tag, fill=shA] at (9.595,5.715) {A};
\node[tag, fill=shB] at (10.355,5.715) {B};
\node[tag, fill=shC] at (9.595,4.955) {C};
\node[tag, fill=shD] at (10.355,4.955) {D};
\node[lab, anchor=west] at (11.260,5.640) {$q\to k$:};
\node[axmark] at (11.330,5.285) {};
\node[lab, anchor=west] at (11.470,5.285) {$\Delta c=(1,0)$};
\node[pkmark] at (11.330,4.930) {};
\node[lab, anchor=west] at (11.470,4.930) {$\Delta\mathrm{seq}=+6$};
\node[lab, anchor=west] at (11.260,4.575) {groups A, A};
\fill[shA] (9.500,3.660) rectangle +(1.080,0.200);
\fill[shB] (10.580,3.660) rectangle +(1.080,0.200);
\fill[shC] (11.660,3.660) rectangle +(1.080,0.200);
\fill[shD] (12.740,3.660) rectangle +(1.080,0.200);
\draw[white, line width=0.5pt] (9.770,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (10.040,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (10.310,3.660) -- +(0,0.200);
\draw[cInk, line width=0.55pt] (10.580,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (10.850,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (11.120,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (11.390,3.660) -- +(0,0.200);
\draw[cInk, line width=0.55pt] (11.660,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (11.930,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (12.200,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (12.470,3.660) -- +(0,0.200);
\draw[cInk, line width=0.55pt] (12.740,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (13.010,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (13.280,3.660) -- +(0,0.200);
\draw[white, line width=0.5pt] (13.550,3.660) -- +(0,0.200);
\node[stag, fill=shA] at (9.635,3.760) {A};
\node[stag, fill=shB] at (10.715,3.760) {B};
\node[stag, fill=shC] at (11.795,3.760) {C};
\node[stag, fill=shD] at (12.875,3.760) {D};
\draw[cInk, line width=0.55pt] (9.500,3.660) rectangle +(4.320,0.200);
\fill[cInk] (9.939,3.880) -- +(-0.055,0.10) -- +(0.055,0.10) -- cycle;
\node[lab, anchor=south, font=\fontsize{6}{6}\selectfont] at (9.939,4.010) {$q$};
\fill[cInk] (10.344,3.880) -- +(-0.055,0.10) -- +(0.055,0.10) -- cycle;
\node[lab, anchor=south, font=\fontsize{6}{6}\selectfont] at (10.344,4.010) {$k$};
\node[axmark] at (0.200,3.020) {};
\node[lab, anchor=west] at (0.350,3.020) {\textsc{Pack3D}, axial RoPE (logits use $\Delta c$)};
\node[sepmark] at (5.100,3.020) {};
\node[lab, anchor=west] at (5.250,3.020) {Separable learned 3D PE};
\node[pkmark] at (8.450,3.020) {};
\node[lab, anchor=west] at (8.600,3.020) {Packed-sequence RoPE (logits use $\Delta\mathrm{seq}$)};
\begin{axis}[scale only axis, height=1.80cm, axis lines*=left, axis line style={draw=cMuted, line width=0.4pt}, tick style={draw=cMuted, line width=0.4pt}, major tick length=2pt, tick align=outside, ymajorgrids, grid style={draw=cGrid, line width=0.3pt}, xtick style={draw=none}, tick label style={font=\scriptsize, text=cInk}, label style={font=\scriptsize, text=cInk}, title style={font=\scriptsize, text=cInk, at={(0,1)}, anchor=south west, yshift=3pt}, clip=false, at={(1.12cm,0cm)}, anchor=south west, width=4.55cm,
  xmin=0.45, xmax=3.55, ymin=0.725, ymax=0.84, ytick={0.74,0.76,0.78,0.80,0.82,0.84},
  yticklabel style={/pgf/number format/.cd, fixed, precision=2, zerofill},
  xtick={1,2,3}, xticklabels={Training\\layout, Pure\\repack, Named\\switch}, xticklabel style={align=center},
  ylabel={Allen-15 macro Dice},
  title={\textbf{(b)}\enspace Dice of the unchanged checkpoints}]
\draw[cAxial, line width=0.6pt, dash pattern=on 1.6pt off 1.1pt] (axis cs:2.600,0.822839) -- (axis cs:2.940,0.822839);
\draw[cPacked, line width=0.6pt, dash pattern=on 1.6pt off 1.1pt] (axis cs:3.060,0.823310) -- (axis cs:3.400,0.823310);
\draw[cAxial, line width=1.1pt] (axis cs:0.580,0.824680) -- (axis cs:0.960,0.824680);
\node[axmark, minimum size=3.2pt] at (axis cs:0.645,0.821918) {};
\node[axmark, minimum size=3.2pt] at (axis cs:0.695,0.823204) {};
\node[axmark, minimum size=3.2pt] at (axis cs:0.745,0.823394) {};
\node[axmark, minimum size=3.2pt] at (axis cs:0.795,0.823879) {};
\node[axmark, minimum size=3.2pt] at (axis cs:0.845,0.825547) {};
\node[axmark, minimum size=3.2pt] at (axis cs:0.895,0.830139) {};
\draw[cPacked, line width=1.1pt] (axis cs:1.040,0.822874) -- (axis cs:1.420,0.822874);
\node[pkmark, minimum size=3.2pt] at (axis cs:1.105,0.818564) {};
\node[pkmark, minimum size=3.2pt] at (axis cs:1.155,0.819583) {};
\node[pkmark, minimum size=3.2pt] at (axis cs:1.205,0.822326) {};
\node[pkmark, minimum size=3.2pt] at (axis cs:1.255,0.825005) {};
\node[pkmark, minimum size=3.2pt] at (axis cs:1.305,0.825342) {};
\node[pkmark, minimum size=3.2pt] at (axis cs:1.355,0.826424) {};
\draw[cAxial, line width=1.1pt] (axis cs:1.580,0.824784) -- (axis cs:1.960,0.824784);
\node[axmark, minimum size=3.2pt] at (axis cs:1.645,0.822330) {};
\node[axmark, minimum size=3.2pt] at (axis cs:1.695,0.823272) {};
\node[axmark, minimum size=3.2pt] at (axis cs:1.745,0.823355) {};
\node[axmark, minimum size=3.2pt] at (axis cs:1.795,0.823958) {};
\node[axmark, minimum size=3.2pt] at (axis cs:1.845,0.825610) {};
\node[axmark, minimum size=3.2pt] at (axis cs:1.895,0.830180) {};
\draw[cPacked, line width=1.1pt] (axis cs:2.040,0.774957) -- (axis cs:2.420,0.774957);
\node[pkmark, minimum size=3.2pt] at (axis cs:2.105,0.753536) {};
\node[pkmark, minimum size=3.2pt] at (axis cs:2.155,0.772339) {};
\node[pkmark, minimum size=3.2pt] at (axis cs:2.205,0.773113) {};
\node[pkmark, minimum size=3.2pt] at (axis cs:2.255,0.779975) {};
\node[pkmark, minimum size=3.2pt] at (axis cs:2.305,0.780112) {};
\node[pkmark, minimum size=3.2pt] at (axis cs:2.355,0.790666) {};
\draw[cAxial, line width=1.1pt] (axis cs:2.650,0.822323) -- (axis cs:2.890,0.822323);
\node[axmark, minimum size=3.2pt] at (axis cs:2.710,0.821188) {};
\node[axmark, minimum size=3.2pt] at (axis cs:2.770,0.821763) {};
\node[axmark, minimum size=3.2pt] at (axis cs:2.830,0.824018) {};
\draw[cPacked, line width=1.1pt] (axis cs:3.110,0.744521) -- (axis cs:3.350,0.744521);
\node[pkmark, minimum size=3.2pt] at (axis cs:3.170,0.733518) {};
\node[pkmark, minimum size=3.2pt] at (axis cs:3.230,0.746491) {};
\node[pkmark, minimum size=3.2pt] at (axis cs:3.290,0.753555) {};
\node[lab, anchor=east] at (axis cs:1.980,0.774957) {$\Delta\,{=}\,{-0.048}$};
\node[lab, anchor=east] at (axis cs:3.050,0.738521) {$\Delta\,{=}\,{-0.079}$};
\end{axis}
\begin{axis}[scale only axis, height=1.80cm, axis lines*=left, axis line style={draw=cMuted, line width=0.4pt}, tick style={draw=cMuted, line width=0.4pt}, major tick length=2pt, tick align=outside, ymajorgrids, grid style={draw=cGrid, line width=0.3pt}, xtick style={draw=none}, tick label style={font=\scriptsize, text=cInk}, label style={font=\scriptsize, text=cInk}, title style={font=\scriptsize, text=cInk, at={(0,1)}, anchor=south west, yshift=3pt}, clip=false, at={(7.35cm,0cm)}, anchor=south west, width=6.45cm,
  ymode=log, ymin=0.001, ymax=3, ytick={0.001,0.01,0.1,1}, yticklabels={0.001,0.01,0.1,1},
  yminorticks=false, xmin=0.45, xmax=3.55, xtick={1,2,3}, xticklabels={Allen-15, MSD Heart, MSD Spleen},
  ylabel={Predictions changed (\%)},
  title={\textbf{(c)}\enspace Aligned predictions changed by the pure repack}]
\draw[cAxial, line width=1.1pt] (axis cs:0.560,0.006873) -- (axis cs:0.940,0.006873);
\node[axmark, minimum size=3.2pt] at (axis cs:0.625,0.005967) {};
\node[axmark, minimum size=3.2pt] at (axis cs:0.675,0.006145) {};
\node[axmark, minimum size=3.2pt] at (axis cs:0.725,0.006272) {};
\node[axmark, minimum size=3.2pt] at (axis cs:0.775,0.006981) {};
\node[axmark, minimum size=3.2pt] at (axis cs:0.825,0.007550) {};
\node[axmark, minimum size=3.2pt] at (axis cs:0.875,0.008326) {};
\draw[cPacked, line width=1.1pt] (axis cs:1.060,1.226489) -- (axis cs:1.440,1.226489);
\node[pkmark, minimum size=3.2pt] at (axis cs:1.125,1.121149) {};
\node[pkmark, minimum size=3.2pt] at (axis cs:1.175,1.149858) {};
\node[pkmark, minimum size=3.2pt] at (axis cs:1.225,1.150796) {};
\node[pkmark, minimum size=3.2pt] at (axis cs:1.275,1.260942) {};
\node[pkmark, minimum size=3.2pt] at (axis cs:1.325,1.262309) {};
\node[pkmark, minimum size=3.2pt] at (axis cs:1.375,1.413879) {};
\draw[cAxial, line width=1.1pt] (axis cs:1.650,0.003751) -- (axis cs:1.850,0.003751);
\node[axmark, minimum size=3.2pt] at (axis cs:1.690,0.003242) {};
\node[axmark, minimum size=3.2pt] at (axis cs:1.750,0.003481) {};
\node[axmark, minimum size=3.2pt] at (axis cs:1.810,0.004530) {};
\draw[cPacked, line width=1.1pt] (axis cs:2.150,0.102409) -- (axis cs:2.350,0.102409);
\node[pkmark, minimum size=3.2pt] at (axis cs:2.190,0.084591) {};
\node[pkmark, minimum size=3.2pt] at (axis cs:2.250,0.107098) {};
\node[pkmark, minimum size=3.2pt] at (axis cs:2.310,0.115538) {};
\draw[cSep, line width=1.1pt] (axis cs:1.900,0.003242) -- (axis cs:2.100,0.003242);
\node[sepmark, minimum size=4.3pt] at (axis cs:1.940,0.002289) {};
\node[sepmark, minimum size=4.3pt] at (axis cs:2.000,0.003624) {};
\node[sepmark, minimum size=4.3pt] at (axis cs:2.060,0.003815) {};
\draw[cAxial, line width=1.1pt] (axis cs:2.650,0.005094) -- (axis cs:2.850,0.005094);
\node[axmark, minimum size=3.2pt] at (axis cs:2.690,0.002766) {};
\node[axmark, minimum size=3.2pt] at (axis cs:2.750,0.004530) {};
\node[axmark, minimum size=3.2pt] at (axis cs:2.810,0.007987) {};
\draw[cPacked, line width=1.1pt] (axis cs:3.150,0.318368) -- (axis cs:3.350,0.318368);
\node[pkmark, minimum size=3.2pt] at (axis cs:3.190,0.239062) {};
\node[pkmark, minimum size=3.2pt] at (axis cs:3.250,0.349331) {};
\node[pkmark, minimum size=3.2pt] at (axis cs:3.310,0.366712) {};
\draw[cSep, line width=1.1pt] (axis cs:2.900,0.003425) -- (axis cs:3.100,0.003425);
\node[sepmark, minimum size=4.3pt] at (axis cs:2.940,0.002789) {};
\node[sepmark, minimum size=4.3pt] at (axis cs:3.000,0.003505) {};
\node[sepmark, minimum size=4.3pt] at (axis cs:3.060,0.003982) {};
\end{axis}
\end{tikzpicture}


==> figures/fig_structures.tex <==
% Generated by make_structure_figure_tex.py from the evidence JSON. Do not edit by hand.
\begin{tikzpicture}[x=1cm, y=1cm,
  lab/.style={font=\footnotesize, text=cInk, inner sep=0pt},
  mut/.style={font=\footnotesize, text=cMuted, inner sep=0pt},
  seed/.style={circle, inner sep=0pt, outer sep=0pt, minimum size=2.7pt, fill=cAxial!55, draw=white, line width=0.3pt}]
\fill[shA] (0,3.510) rectangle (13.250,3.780);
\fill[shA] (0,2.970) rectangle (13.250,3.240);
\fill[shA] (0,2.430) rectangle (13.250,2.700);
\fill[shA] (0,1.890) rectangle (13.250,2.160);
\fill[shA] (0,1.350) rectangle (13.250,1.620);
\fill[shA] (0,0.810) rectangle (13.250,1.080);
\fill[shA] (0,0.270) rectangle (13.250,0.540);
\node[lab, anchor=base west] at (1.750,4.470) {\textbf{(a)}\enspace Best checkpoint};
\draw[cGrid, line width=0.35pt] (2.512,-0.050) -- (2.512,4.050);
\draw[cMuted, line width=0.4pt] (2.512,-0.050) -- +(0,-0.05);
\node[mut, anchor=north] at (2.512,-0.140) {\(-\)0.10};
\draw[cGrid, line width=0.35pt] (3.600,-0.050) -- (3.600,4.050);
\draw[cMuted, line width=0.4pt] (3.600,-0.050) -- +(0,-0.05);
\node[mut, anchor=north] at (3.600,-0.140) {\(-\)0.05};
\draw[cMuted, line width=0.45pt] (4.688,-0.050) -- (4.688,4.050);
\draw[cMuted, line width=0.4pt] (4.688,-0.050) -- +(0,-0.05);
\node[mut, anchor=north] at (4.688,-0.140) {0};
\draw[cGrid, line width=0.35pt] (5.776,-0.050) -- (5.776,4.050);
\draw[cMuted, line width=0.4pt] (5.776,-0.050) -- +(0,-0.05);
\node[mut, anchor=north] at (5.776,-0.140) {\(+\)0.05};
\draw[cGrid, line width=0.35pt] (6.865,-0.050) -- (6.865,4.050);
\draw[cMuted, line width=0.4pt] (6.865,-0.050) -- +(0,-0.05);
\node[mut, anchor=north] at (6.865,-0.140) {\(+\)0.10};
\draw[cMuted, line width=0.4pt] (1.750,-0.050) -- +(5.550,0);
\draw[cInk, line width=0.45pt, dash pattern=on 2pt off 1.4pt] (4.893,-0.050) -- (4.893,4.110);
\node[mut, anchor=south west] at (4.933,4.070) {macro \(+0.0094\)};
\node[seed] at (5.138,3.915) {};
\node[seed] at (5.159,3.999) {};
\node[seed] at (5.188,3.831) {};
\node[seed] at (5.558,3.915) {};
\node[seed] at (5.883,3.915) {};
\node[seed] at (6.414,3.915) {};
\draw[cAxial, line width=1.3pt] (5.557,3.820) -- +(0,0.19);
\node[seed] at (5.134,3.645) {};
\node[seed] at (5.160,3.729) {};
\node[seed] at (5.267,3.645) {};
\node[seed] at (5.325,3.729) {};
\node[seed] at (5.619,3.645) {};
\node[seed] at (5.817,3.645) {};
\draw[cAxial, line width=1.3pt] (5.387,3.550) -- +(0,0.19);
\node[lab, anchor=west] at (5.887,3.615) {*};
\node[seed] at (5.009,3.375) {};
\node[seed] at (5.070,3.459) {};
\node[seed] at (5.163,3.375) {};
\node[seed] at (5.165,3.459) {};
\node[seed] at (5.356,3.375) {};
\node[seed] at (5.576,3.375) {};
\draw[cAxial, line width=1.3pt] (5.223,3.280) -- +(0,0.19);
\node[lab, anchor=west] at (5.646,3.345) {*};
\node[seed] at (4.920,3.105) {};
\node[seed] at (4.935,3.189) {};
\node[seed] at (5.007,3.063) {};
\node[seed] at (5.064,3.147) {};
\node[seed] at (5.108,3.063) {};
\node[seed] at (5.791,3.105) {};
\draw[cAxial, line width=1.3pt] (5.138,3.010) -- +(0,0.19);
\node[seed] at (4.695,2.835) {};
\node[seed] at (4.936,2.835) {};
\node[seed] at (5.009,2.919) {};
\node[seed] at (5.051,2.835) {};
\node[seed] at (5.313,2.835) {};
\node[seed] at (5.318,2.919) {};
\draw[cAxial, line width=1.3pt] (5.054,2.740) -- +(0,0.19);
\node[seed] at (4.744,2.565) {};
\node[seed] at (4.774,2.649) {};
\node[seed] at (5.005,2.565) {};
\node[seed] at (5.011,2.649) {};
\node[seed] at (5.061,2.481) {};
\node[seed] at (5.101,2.565) {};
\draw[cAxial, line width=1.3pt] (4.949,2.470) -- +(0,0.19);
\node[seed] at (4.559,2.295) {};
\node[seed] at (4.589,2.379) {};
\node[seed] at (4.693,2.295) {};
\node[seed] at (4.839,2.295) {};
\node[seed] at (5.006,2.295) {};
\node[seed] at (5.658,2.295) {};
\draw[cAxial, line width=1.3pt] (4.891,2.200) -- +(0,0.19);
\node[seed] at (4.658,2.025) {};
\node[seed] at (4.779,2.025) {};
\node[seed] at (4.822,2.109) {};
\node[seed] at (4.848,1.941) {};
\node[seed] at (4.866,2.025) {};
\node[seed] at (4.924,2.109) {};
\draw[cAxial, line width=1.3pt] (4.816,1.930) -- +(0,0.19);
\node[seed] at (4.639,1.755) {};
\node[seed] at (4.664,1.839) {};
\node[seed] at (4.668,1.671) {};
\node[seed] at (4.715,1.755) {};
\node[seed] at (5.027,1.755) {};
\node[seed] at (5.184,1.755) {};
\draw[cAxial, line width=1.3pt] (4.816,1.660) -- +(0,0.19);
\node[seed] at (4.261,1.485) {};
\node[seed] at (4.650,1.485) {};
\node[seed] at (4.669,1.569) {};
\node[seed] at (4.752,1.485) {};
\node[seed] at (5.175,1.485) {};
\node[seed] at (5.184,1.569) {};
\draw[cAxial, line width=1.3pt] (4.782,1.390) -- +(0,0.19);
\node[seed] at (4.549,1.215) {};
\node[seed] at (4.667,1.215) {};
\node[seed] at (4.747,1.257) {};
\node[seed] at (4.836,1.215) {};
\node[seed] at (4.848,1.299) {};
\node[seed] at (5.010,1.215) {};
\draw[cAxial, line width=1.3pt] (4.776,1.120) -- +(0,0.19);
\node[seed] at (4.371,0.945) {};
\node[seed] at (4.642,0.945) {};
\node[seed] at (4.673,1.029) {};
\node[seed] at (4.829,0.945) {};
\node[seed] at (4.925,0.945) {};
\node[seed] at (5.204,0.945) {};
\draw[cAxial, line width=1.3pt] (4.774,0.850) -- +(0,0.19);
\node[seed] at (4.527,0.675) {};
\node[seed] at (4.626,0.675) {};
\node[seed] at (4.752,0.675) {};
\node[seed] at (4.813,0.759) {};
\node[seed] at (4.814,0.591) {};
\node[seed] at (4.839,0.675) {};
\draw[cAxial, line width=1.3pt] (4.729,0.580) -- +(0,0.19);
\node[seed] at (3.796,0.405) {};
\node[seed] at (4.376,0.405) {};
\node[seed] at (4.607,0.405) {};
\node[seed] at (4.764,0.405) {};
\node[seed] at (4.863,0.405) {};
\node[seed] at (5.232,0.405) {};
\draw[cAxial, line width=1.3pt] (4.606,0.310) -- +(0,0.19);
\node[seed] at (3.476,0.135) {};
\node[seed] at (3.478,0.219) {};
\node[seed] at (3.509,0.051) {};
\node[seed] at (3.874,0.135) {};
\node[seed] at (4.021,0.135) {};
\node[seed] at (4.985,0.135) {};
\draw[cAxial, line width=1.3pt] (3.891,0.040) -- +(0,0.19);
\node[lab, anchor=base west] at (7.700,4.470) {\textbf{(b)}\enspace Final checkpoint};
\draw[cGrid, line width=0.35pt] (8.462,-0.050) -- (8.462,4.050);
\draw[cMuted, line width=0.4pt] (8.462,-0.050) -- +(0,-0.05);
\node[mut, anchor=north] at (8.462,-0.140) {\(-\)0.10};
\draw[cGrid, line width=0.35pt] (9.550,-0.050) -- (9.550,4.050);
\draw[cMuted, line width=0.4pt] (9.550,-0.050) -- +(0,-0.05);
\node[mut, anchor=north] at (9.550,-0.140) {\(-\)0.05};
\draw[cMuted, line width=0.45pt] (10.638,-0.050) -- (10.638,4.050);
\draw[cMuted, line width=0.4pt] (10.638,-0.050) -- +(0,-0.05);
\node[mut, anchor=north] at (10.638,-0.140) {0};
\draw[cGrid, line width=0.35pt] (11.726,-0.050) -- (11.726,4.050);
\draw[cMuted, line width=0.4pt] (11.726,-0.050) -- +(0,-0.05);
\node[mut, anchor=north] at (11.726,-0.140) {\(+\)0.05};
\draw[cGrid, line width=0.35pt] (12.815,-0.050) -- (12.815,4.050);
\draw[cMuted, line width=0.4pt] (12.815,-0.050) -- +(0,-0.05);
\node[mut, anchor=north] at (12.815,-0.140) {\(+\)0.10};
\draw[cMuted, line width=0.4pt] (7.700,-0.050) -- +(5.550,0);
\draw[cInk, line width=0.45pt, dash pattern=on 2pt off 1.4pt] (10.847,-0.050) -- (10.847,4.110);
\node[mut, anchor=south west] at (10.887,4.070) {macro \(+0.0096\)};
\node[seed] at (11.109,3.915) {};
\node[seed] at (11.138,3.999) {};
\node[seed] at (11.508,3.915) {};
\node[seed] at (12.134,3.915) {};
\node[seed] at (12.460,3.915) {};
\node[seed] at (13.026,3.915) {};
\draw[cAxial, line width=1.3pt] (11.896,3.820) -- +(0,0.19);
\node[seed] at (11.084,3.645) {};
\node[seed] at (11.158,3.729) {};
\node[seed] at (11.293,3.645) {};
\node[seed] at (11.393,3.645) {};
\node[seed] at (11.569,3.645) {};
\node[seed] at (11.767,3.645) {};
\draw[cAxial, line width=1.3pt] (11.377,3.550) -- +(0,0.19);
\node[lab, anchor=west] at (11.837,3.615) {*};
\node[seed] at (10.005,3.375) {};
\node[seed] at (10.475,3.375) {};
\node[seed] at (11.020,3.375) {};
\node[seed] at (11.115,3.375) {};
\node[seed] at (11.306,3.375) {};
\node[seed] at (11.468,3.375) {};
\draw[cAxial, line width=1.3pt] (10.898,3.280) -- +(0,0.19);
\node[seed] at (10.870,3.105) {};
\node[seed] at (10.957,3.147) {};
\node[seed] at (11.102,3.105) {};
\node[seed] at (11.211,3.105) {};
\node[seed] at (11.259,3.189) {};
\node[seed] at (11.741,3.105) {};
\draw[cAxial, line width=1.3pt] (11.190,3.010) -- +(0,0.19);
\node[seed] at (8.456,2.835) {};
\node[seed] at (10.886,2.835) {};
\node[seed] at (11.001,2.835) {};
\node[seed] at (11.018,2.919) {};
\node[seed] at (11.268,2.835) {};
\node[seed] at (11.601,2.835) {};
\draw[cAxial, line width=1.3pt] (10.705,2.740) -- +(0,0.19);
\node[seed] at (10.696,2.565) {};
\node[seed] at (10.955,2.565) {};
\node[seed] at (10.961,2.649) {};
\node[seed] at (11.051,2.565) {};
\node[seed] at (11.249,2.565) {};
\node[seed] at (11.492,2.565) {};
\draw[cAxial, line width=1.3pt] (11.067,2.470) -- +(0,0.19);
\node[seed] at (10.222,2.295) {};
\node[seed] at (10.509,2.295) {};
\node[seed] at (10.643,2.295) {};
\node[seed] at (10.743,2.295) {};
\node[seed] at (10.987,2.295) {};
\node[seed] at (11.608,2.295) {};
\draw[cAxial, line width=1.3pt] (10.785,2.200) -- +(0,0.19);
\node[seed] at (10.062,2.025) {};
\node[seed] at (10.772,2.025) {};
\node[seed] at (10.783,2.109) {};
\node[seed] at (10.798,1.941) {};
\node[seed] at (10.816,2.067) {};
\node[seed] at (10.828,1.983) {};
\draw[cAxial, line width=1.3pt] (10.676,1.930) -- +(0,0.19);
\node[seed] at (10.511,1.755) {};
\node[seed] at (10.589,1.839) {};
\node[seed] at (10.614,1.713) {};
\node[seed] at (10.756,1.755) {};
\node[seed] at (11.085,1.755) {};
\node[seed] at (11.134,1.839) {};
\draw[cAxial, line width=1.3pt] (10.781,1.660) -- +(0,0.19);
\node[seed] at (10.619,1.485) {};
\node[seed] at (10.624,1.569) {};
\node[seed] at (10.697,1.401) {};
\node[seed] at (10.702,1.527) {};
\node[seed] at (11.134,1.485) {};
\node[seed] at (11.257,1.485) {};
\draw[cAxial, line width=1.3pt] (10.839,1.390) -- +(0,0.19);
\node[seed] at (10.471,1.215) {};
\node[seed] at (10.499,1.299) {};
\node[seed] at (10.617,1.215) {};
\node[seed] at (10.771,1.215) {};
\node[seed] at (10.786,1.299) {};
\node[seed] at (11.062,1.215) {};
\draw[cAxial, line width=1.3pt] (10.701,1.120) -- +(0,0.19);
\node[seed] at (10.556,0.945) {};
\node[seed] at (10.623,1.029) {};
\node[seed] at (10.779,0.945) {};
\node[seed] at (10.978,0.945) {};
\node[seed] at (10.979,1.029) {};
\node[seed] at (11.154,0.945) {};
\draw[cAxial, line width=1.3pt] (10.845,0.850) -- +(0,0.19);
\node[seed] at (9.746,0.675) {};
\node[seed] at (10.551,0.675) {};
\node[seed] at (10.750,0.675) {};
\node[seed] at (10.763,0.759) {};
\node[seed] at (10.764,0.591) {};
\node[seed] at (10.789,0.717) {};
\draw[cAxial, line width=1.3pt] (10.561,0.580) -- +(0,0.19);
\node[seed] at (9.746,0.405) {};
\node[seed] at (10.556,0.405) {};
\node[seed] at (10.629,0.489) {};
\node[seed] at (10.636,0.363) {};
\node[seed] at (10.714,0.447) {};
\node[seed] at (11.182,0.405) {};
\draw[cAxial, line width=1.3pt] (10.577,0.310) -- +(0,0.19);
\node[seed] at (7.856,0.135) {};
\node[seed] at (9.459,0.135) {};
\node[seed] at (9.824,0.135) {};
\node[seed] at (9.971,0.135) {};
\node[seed] at (10.242,0.135) {};
\node[seed] at (11.503,0.135) {};
\draw[cAxial, line width=1.3pt] (9.809,0.040) -- +(0,0.19);
\node[lab, anchor=east] at (1.650,3.915) {AAVS1};
\node[lab, anchor=east] at (1.650,3.645) {SEC61B};
\node[lab, anchor=east] at (1.650,3.375) {ATP2A2};
\node[lab, anchor=east] at (1.650,3.105) {LAMP1};
\node[lab, anchor=east] at (1.650,2.835) {DSP};
\node[lab, anchor=east] at (1.650,2.565) {LMNB1};
\node[lab, anchor=east] at (1.650,2.295) {TOMM20};
\node[lab, anchor=east] at (1.650,2.025) {TUBA1B};
\node[lab, anchor=east] at (1.650,1.755) {NPM1};
\node[lab, anchor=east] at (1.650,1.485) {FBL};
\node[lab, anchor=east] at (1.650,1.215) {MYH10};
\node[lab, anchor=east] at (1.650,0.945) {HIST1H2BJ};
\node[lab, anchor=east] at (1.650,0.675) {ACTN1};
\node[lab, anchor=east] at (1.650,0.405) {NUP153};
\node[lab, anchor=east] at (1.650,0.135) {CETN2};
\node[mut, anchor=north] at (7.500,-0.530) {\textsc{Pack3D} minus U-Net Dice: six seeds (dots) and their mean (bar)};
\end{tikzpicture}

